On the convergence of greedy algorithms in one-dimensional Wasserstein space

We study the convergence of the greedy algorithm for approximating a compact set by barycenters in metric spaces, in particular in the space of one-dimensional measures endowed with the 2-Wasserstein distance. To this end, we compare several metric $N$-widths, which measure the best error achievable with $N$-point barycenters, using either classical barycenters having nonnegative weights or signed barycenters, with weights of arbitrary sign summing to one. For the analysis we exploit that quantile functions embed the one-dimensional 2-Wasserstein space isometrically into a convex cone of $L^2(0,1)$, and barycenter sets correspond to nonlinear projections of convex or affine hulls. We prove, both in the algebraic and exponential case, that the convergence rate of the greedy algorithm using signed barycenters matches the one of the metric $N$-width defined with classical barycenters. We provide counterexamples showing that this fails for the other combinations.

==> hn-gn.tex <==
% Requires \usepackage{tikz} and \usetikzlibrary{arrows.meta}.
% Input this file directly in a figure environment.
% n=3; horizontal knots are exact. Vertical heights are schematic.
% The displayed H_n is the accepted schematic, not its numerical graph.
\begin{tikzpicture}[
  x=12cm,y=1.55cm,
  font=\small,
  line cap=round,line join=round,
  >=Stealth
]
  \definecolor{figOrange}{HTML}{B44924}
  \definecolor{figBlue}{HTML}{246595}
  \definecolor{figInk}{HTML}{242424}
  \definecolor{figFill}{HTML}{EDF2F6}

  \def\Hcoordinates{
    (0,0)
    (0.5,1.65)
    (0.75,0.82)
    (0.875,-1)
    (0.9375,0.27)
    (0.96875,0.10)
    (0.984375,0.034)
    (0.9921875,0.011)
    (0.99609375,0.0035)
    (0.998046875,0.001)
    (1,0)
  }

  \fill[figFill]
    plot coordinates {\Hcoordinates}
    -- (0.875,-1) -- (0,0) -- cycle;

  \draw[gray!65,densely dashed,line width=0.4pt]
    (0,-1) -- (0.875,-1);
  \draw[gray!65,densely dashed,line width=0.4pt]
    (0.875,0) -- (0.875,-1);
  \draw[figInk,->,line width=0.5pt] (-0.025,0) -- (1.045,0);
  \draw[figInk,->,line width=0.5pt] (0,-1.30) -- (0,1.97);

  \draw[figBlue,line width=1.05pt]
    (0,0) -- (0.875,-1) -- (1,0);
  \draw[figOrange,line width=1.1pt]
    plot coordinates {\Hcoordinates};

  \foreach \x/\y in {
    0.5/1.65,0.75/0.82,0.9375/0.27,0.96875/0.10
  }{
    \fill[figOrange] (\x,\y) circle[radius=1.2pt];
  }
  \foreach \x/\y in {0/0,0.875/-1,1/0}{
    \fill[figInk] (\x,\y) circle[radius=1.5pt];
  }
  \foreach \x in {0.5,0.75,0.875,0.9375,1}{
    \draw[figInk,line width=0.4pt] (\x,-0.025) -- (\x,0.025);
  }

  \node[anchor=north east,inner sep=2pt] at (0,0) {$0$};
  \node[anchor=north,inner sep=2pt] at (1,0) {$1$};
  \node[anchor=west,inner sep=2pt] at (1.045,0) {$t$};
  \node[anchor=east,inner sep=3pt] at (0,-1) {$-\Dn$};
  \node[anchor=north,inner sep=3pt] at (0.5,0) {$t_1$};
  \node[anchor=north,inner sep=3pt] at (0.75,0) {$t_{n-1}$};
  \node[anchor=south,inner sep=3pt] at (0.875,0) {$t_n$};
  
  \node[figOrange,font=\normalsize,anchor=south] at (0.59,1.50) {$H_n$};
  \node[figBlue,font=\normalsize] at (0.39,-0.72) {$G_n$};
  \node[anchor=north,inner sep=4pt] at (0.875,-1.08) {$(t_n,-\Dn)$};
\end{tikzpicture}


==> hn-projection.tex <==
% Requires \usepackage{tikz} and \usetikzlibrary{arrows.meta}.
% n=3; A_n=D_n/[t_n(1-t_n)]. The horizontal dyadic knots are exact.
% Displayed height is F(h_n/A_n), with
%   F(z)=z for |z|<=2,
%   F(z)=sign(z)(2+0.45 log10(|z|/2)) otherwise.
% This retains the approved compressed vertical scale.
% First normalized levels:
%   840.125, -1637.875, -84.75, 1.916015625, 0.04376983642578125.
% The right-hand limit at t=1 is 1/8.
% The projected function has normalized height 0 before t_n and 1 after t_n.
\begin{tikzpicture}[
  x=12cm,y=0.9cm,
  font=\small,
  line cap=round,line join=round,
  >=Stealth
]
  \definecolor{figOrange}{HTML}{B44924}
  \definecolor{figBlue}{HTML}{246595}
  \definecolor{figInk}{HTML}{242424}
  \definecolor{figFill}{HTML}{EDF2F6}

  \fill[figFill] (0.875,0) rectangle (1,1);
  \draw[figInk,->,line width=0.5pt] (-0.025,0) -- (1.045,0);
  \draw[figInk,->,line width=0.5pt] (0,-3.85) -- (0,3.70);

  % Dashed vertical connectors represent jumps, not function values.
  \foreach \x/\yBefore/\yAfter in {
    0.5/3.1804912607/-3.3109628413,
    0.75/-3.3109628413/-2.73219937,
    0.875/-2.73219937/1.916015625,
    0.9375/1.916015625/0.0437698364,
    0.96875/0.0437698364/0.1233996525,
    0.984375/0.1233996525/0.12499635,
    0.9921875/0.12499635/0.1249999984,
    0.99609375/0.1249999984/0.125,
    0.998046875/0.125/0.125,
    0.9990234375/0.125/0.125,
    0.9995117188/0.125/0.125,
    0.9997558594/0.125/0.125,
    0.9998779297/0.125/0.125,
    0.9999389648/0.125/0.125
  }{
    \draw[figOrange,opacity=0.60,densely dashed,line width=0.5pt]
      (\x,\yBefore) -- (\x,\yAfter);
  }
  \foreach \a/\b/\z in {
    0/0.5/3.1804912607,
    0.5/0.75/-3.3109628413,
    0.75/0.875/-2.73219937,
    0.875/0.9375/1.916015625,
    0.9375/0.96875/0.0437698364,
    0.96875/0.984375/0.1233996525,
    0.984375/0.9921875/0.12499635,
    0.9921875/0.99609375/0.1249999984,
    0.99609375/0.998046875/0.125,
    0.998046875/0.9990234375/0.125,
    0.9990234375/0.9995117188/0.125,
    0.9995117188/0.9997558594/0.125,
    0.9997558594/0.9998779297/0.125,
    0.9998779297/0.9999389648/0.125,
    0.9999389648/1/0.125
  }{
    \draw[figOrange,line width=1.1pt] (\a,\z) -- (\b,\z);
  }

  \draw[figBlue,line width=1.2pt] (0,0) -- (0.875,0);
  \draw[figBlue,densely dashed,line width=0.7pt] (0.875,0) -- (0.875,1);
  \draw[figBlue,line width=1.2pt] (0.875,1) -- (1,1);

  \foreach \x/\lab in {
    0/0,0.5/t_1,0.75/{t_{n-1}},0.875/t_n,0.9375/{t_{n+1}},1/1
  }{
    \draw[figInk,line width=0.4pt] (\x,-0.045) -- (\x,0.045);
    \node[anchor=north east,inner sep=2pt] at (\x,0) {$\lab$};
  }
  \node[anchor=west,inner sep=3pt] at (1.045,0) {$t$};
  
  \draw[figOrange,line width=1.1pt] (0.16,-2.68) -- (0.215,-2.68);
  \node[figOrange,anchor=west,inner sep=4pt,font=\normalsize] at (0.215,-2.68) {$h_n$};
  \draw[figBlue,line width=1.2pt] (0.16,-3.48) -- (0.215,-3.48);
  \node[figBlue,anchor=west,inner sep=4pt,font=\normalsize] at (0.215,-3.48) {$P_{\Qcone}h_n$};
\end{tikzpicture}


==> phi-functions.tex <==
% Requires \usepackage{tikz}.
% Actual vertical scale: Phi_l(t_j)=j^l 2^{-j^2}, t_j=1-2^{-j}.
% Knots through j=6 are included. The remaining tail is visually negligible.
% Each curve is affine between consecutive knots.
\begin{tikzpicture}[
  x=10cm,y=10cm,
  font=\small,
  line cap=round,line join=round
]
  \definecolor{figOrange}{HTML}{B44924}
  \definecolor{figBlue}{HTML}{246595}
  \definecolor{figGreen}{HTML}{347C56}
  \definecolor{figInk}{HTML}{242424}

  \foreach \v/\lab in {
    0/0,0.125/{\frac18},0.25/{\frac14},
    0.375/{\frac38},0.5/{\frac12}
  }{
    \ifdim\v pt>0pt
      \draw[gray!18,line width=0.4pt] (0,\v) -- (1,\v);
    \fi
    \draw[figInk,line width=0.4pt] (-0.006,\v) -- (0,\v);
    \node[anchor=east,inner sep=4pt] at (0,\v) {$\lab$};
  }
  \draw[figInk,line width=0.5pt] (0,0.55) -- (0,0) -- (1.025,0);
  \node[anchor=west,inner sep=3pt] at (1.025,0) {$t$};
  \foreach \x/\lab in {0/0,0.5/t_1,0.75/t_2,0.875/t_3,1/1}{
    \draw[figInk,line width=0.4pt] (\x,0) -- (\x,-0.007);
    \node[anchor=north,inner sep=4pt] at (\x,0) {$\lab$};
  }

  % All three functions agree on [0,t_1].
  \draw[figInk,line width=1.05pt] (0,0) -- (0.5,0.5);
  \draw[figBlue,line width=1.05pt] plot coordinates {
    (0.5,0.5) (0.75,0.0625) (0.875,0.001953125)
    (0.9375,0.0000152587890625)
    (0.96875,0.0000000298023224)
    (0.984375,0.0000000000145519) (1,0)
  };
  \draw[figOrange,line width=1.05pt] plot coordinates {
    (0.5,0.5) (0.75,0.125) (0.875,0.005859375)
    (0.9375,0.00006103515625)
    (0.96875,0.0000001490116119)
    (0.984375,0.0000000000873115) (1,0)
  };
  \draw[figGreen,line width=1.05pt] plot coordinates {
    (0.5,0.5) (0.75,0.25) (0.875,0.017578125)
    (0.9375,0.000244140625)
    (0.96875,0.0000007450580597)
    (0.984375,0.0000000005238689) (1,0)
  };

  \foreach \x/\y in {
    0.75/0.0625,0.875/0.001953125,0.9375/0.0000152587890625
  }{\fill[figBlue] (\x,\y) circle[radius=1.2pt];}
  \foreach \x/\y in {
    0.75/0.125,0.875/0.005859375,0.9375/0.00006103515625
  }{\fill[figOrange] (\x,\y) circle[radius=1.2pt];}
  \foreach \x/\y in {
    0.75/0.25,0.875/0.017578125,0.9375/0.000244140625
  }{\fill[figGreen] (\x,\y) circle[radius=1.2pt];}
  \foreach \x/\y in {0/0,0.5/0.5,1/0}{
    \fill[figInk] (\x,\y) circle[radius=1.5pt];
  }

  \foreach \y/\col/\ell in {
    0.50/figBlue/0,0.44/figOrange/1,0.38/figGreen/2
  }{
    \draw[\col,line width=1.1pt] (0.88,\y) -- (0.95,\y);
    \node[\col,anchor=west,inner sep=4pt] at (0.95,\y) {$\Phi_\ell$};
  }
\end{tikzpicture}


==> tikz-example1.tex <==
\begin{tikzpicture}
% ---------------------------------------------------------------
% Free parameters
% ---------------------------------------------------------------
\pgfmathsetmacro{\cx}{1.35}    % center of circle, pentagon and triangle (s)
\pgfmathsetmacro{\cy}{0.43}   % center of circle, pentagon and triangle (m)
\pgfmathsetmacro{\rad}{1}     % radius of the circle T
\pgfmathsetmacro{\rot}{0}     % rotation of the pentagon (degrees; 0 = vertex q_0 to the right)
\pgfmathsetmacro{\side}{2*sqrt(3)*\rad+0.25} % edge length of the equilateral triangle
                                         % (2*sqrt(3)*r is the smallest one containing the circle)

% ---------------------------------------------------------------
% Derived quantities
% ---------------------------------------------------------------
\pgfmathsetmacro{\Rtri}{\side/sqrt(3)} % circumradius of the triangle
% axis window: fit the triangle plus a margin, always show the origin
\pgfmathsetmacro{\xmin}{min(-0.2, \cx-\Rtri/2-0.2)}
\pgfmathsetmacro{\xmax}{\cx+\Rtri+0.5}
\pgfmathsetmacro{\ymin}{min(-0.2, \cy-\side/2-0.2)}
\pgfmathsetmacro{\ymax}{max( 0.2, \cy+\side/2+0.21}

\definecolor{wong1}{HTML}{0072b2}
\definecolor{wong2}{HTML}{e69f00}
\definecolor{wong3}{HTML}{009e73}
\begin{axis}[
	x=1.8cm,y=1.8cm,
	axis lines=middle,
    xlabel style={anchor=north east,},
    ylabel style={anchor=north east,},
	xmin=\xmin, xmax=\xmax,
	ymin=\ymin, ymax=\ymax,
	xtick distance=0.5, ytick distance=0.5,
	xticklabel=\empty, yticklabel=\empty,
	xlabel=$s$, ylabel=$m$,
	line cap=round
]

% center
\coordinate (C) at (\cx,\cy);
% pentagon vertices q_0,...,q_4 on the circle
\pgfplotsinvokeforeach{0,...,4}{
	\coordinate (Q#1) at ({\cx+\rad*cos(\rot+72*#1)}, {\cy+\rad*sin(\rot+72*#1)});
}
% equilateral triangle, centroid C, left edge parallel to the m-axis
\coordinate (T1) at ({\cx-\Rtri/2}, {\cy+\side/2});
\coordinate (T2) at ({\cx-\Rtri/2}, {\cy-\side/2});
\coordinate (T3) at ({\cx+\Rtri},   {\cy});
% point on the circle opposite the edge q_0q_1, and the midpoint of that edge
\coordinate (S) at ({\cx+\rad*cos(\rot+36)}, {\cy+\rad*sin(\rot+36)});
\coordinate (M) at ($(Q0)!0.5!(Q1)$);
% anchor of the label T (inside the circular segment beyond the edge q_1q_2)
\coordinate (L) at ({\cx+0.89*\rad*cos(\rot+122)}, {\cy+0.89*\rad*sin(\rot+122)});

\fill[color=wong3, fill opacity=0.1] (T1) -- (T2) -- (T3) -- cycle;

\draw [line width=1.3pt, color=wong2, fill=wong2, fill opacity=0.2] (C) circle (\rad);

\fill[color=wong1, fill opacity=0.8] (Q0) -- (Q1) -- (Q2) -- (Q3) -- (Q4) -- cycle;

\draw [line width=1pt, color=wong1] (Q0) -- (Q1) -- (Q2) -- (Q3) -- (Q4) -- cycle;
\draw [line width=1pt, color=wong3] (T1) -- (T2) -- (T3) -- cycle;
\node[wong3, above] at (T1) {$\nu_0$};
\node[wong3, below] at (T2) {$\nu_1$};
\node[wong3, right] at (T3) {$\nu_2$};

\draw [{To[length=2pt]}-{To[length=2pt]}, line width=0.8pt, color=black] (S) -- (M);

\node[pin=96:{\color{wong2}{$\mathcal{T}$}}, color=black] at (L) {};
\path (T2) -- (T3) node[pos=0.6, below right, color=wong3] {$d_2=0$};
\node[color=white] at (C) {$\cB(\mu_0,\dots,\mu_4)$};

\node[pin=85:{{\color{black}
   $\sigma_4 > 0$ % (1-\cos \tfrac{\pi}{5})
   }}] at (S) {};

\end{axis}
\end{tikzpicture}
